Coble's group and the integrability of the Gosset-Elte polytopes and tessellations

This paper considers the planar figure of a combinatorial polytope or tessellation identified by the Coxeter symbol $k_{i,j}$ , inscribed in a conic, satisfying the geometric constraint that each octahedral cell has a centre. This realisation exists, and is movable, on account of some constraints being satisfied as a consequence of the others. A close connection to the birational group found originally by Coble in the different context of invariants for sets of points in projective space, allows to specify precisely a determining subset of vertices that may be freely chosen. This gives a unified geometric view of certain integrable discrete systems in one, two and three dimensions. Making contact with previous geometric accounts in the case of three dimensions, it is shown how the figure also manifests as a configuration of circles generalising the Clifford lattices, and how it can be applied to construct the spatial point-line configurations called the Desargues maps.

==> conic_theorem.tex <==
\begin{center}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.145]
\clip(-35.59888079033262,-30.232241679278378) rectangle (46.78096107862958,33.8935135298561);
%\clip(-35.59888079033262,-30.232241679278378) rectangle (46.78096107862958,33.8935135298561);
\draw [rotate around={-133.38297790197979:(6.1357134844477486,-0.30966575866374424)}] (6.1357134844477486,-0.30966575866374424) ellipse (17.509963157450795cm and 9.99119103801839cm);
\draw [color=cqcqcq,domain=-35.59888079033262:46.78096107862958] plot(\x,{(-78.82946684184145--22.976250103022032*\x)/25.183008587493124});
\draw [color=cqcqcq,domain=-35.59888079033262:46.78096107862958] plot(\x,{(--128.46110013262887-28.250385712223654*\x)/-10.0187591686387});
\draw [color=cqcqcq,domain=-35.59888079033262:46.78096107862958] plot(\x,{(-66.60079804345239--11.578879154390894*\x)/-5.157806967309027});
\draw [color=cqcqcq,domain=-35.59888079033262:46.78096107862958] plot(\x,{(-223.4018084705489--11.737843848648456*\x)/-1.3275754186954742});
\draw [color=cqcqcq,domain=-35.59888079033262:46.78096107862958] plot(\x,{(-253.27278635200958--17.531667146856694*\x)/-6.650461854672489});
\draw [color=cqcqcq,domain=-35.59888079033262:46.78096107862958] plot(\x,{(-34.97386501151021-7.152091984491721*\x)/10.741807104331148});
\draw [color=cqcqcq,domain=-35.59888079033262:46.78096107862958] plot(\x,{(--278.2341908159551-15.92839991180345*\x)/-19.589226573446613});
\draw [color=cqcqcq,domain=-35.59888079033262:46.78096107862958] plot(\x,{(-191.7552463728867--6.028724907937087*\x)/23.590578456053173});
\draw [color=cqcqcq,domain=-35.59888079033262:46.78096107862958] plot(\x,{(-55.03514491049369--4.729150323050161*\x)/0.6565228987825513});
\draw [color=cqcqcq,domain=-35.59888079033262:46.78096107862958] plot(\x,{(--59.563420054100504--10.526395624808982*\x)/2.0390703024647197});
\draw [color=cqcqcq,domain=-35.59888079033262:46.78096107862958] plot(\x,{(-171.22324206698414--7.99681839879012*\x)/-17.230125074041457});
\draw [color=cqcqcq,domain=-35.59888079033262:46.78096107862958] plot(\x,{(-51.47519356765841-0.6561566078271852*\x)/-4.27052048397473});
\draw [color=cqcqcq,domain=-35.59888079033262:46.78096107862958] plot(\x,{(--153.17385239496596-13.206499745226612*\x)/14.310119523906032});
\draw [color=cqcqcq,domain=-35.59888079033262:46.78096107862958] plot(\x,{(--82.55313902047814--15.216389282238854*\x)/-4.8822871302772635});
\draw [color=cqcqcq,domain=-35.59888079033262:46.78096107862958] plot(\x,{(-73.05181583729615--1.2402985595989318*\x)/-3.97237150213771});
\draw [domain=-35.59888079033262:46.78096107862958] plot(\x,{(--251.48020971012843-39.54525108267488*\x)/33.56762582776311});
\begin{scriptsize}
\draw [fill=black] (10.239019887098344,-10.073191226032082) circle (5.0pt);
\draw (11.218595357929479,-8.76240918300474) node {12};
\draw [fill=black] (9.330354628786736,13.487200828761699) circle (5.0pt);
\draw (10.272787758974689,14.788200030969426) node {13};
\draw [fill=black] (-7.609761972593947,-10.073191226032082) circle (5.0pt);
\draw (-6.657168262316051,-8.76240918300474) node {14};
\draw [fill=black] (-0.6884045398519641,-14.763184883461953) circle (5.0pt);
\draw (0.2472272100539159,-13.39686641788319) node {24};
\draw [fill=black] (17.573246614899176,12.903058876989952) circle (5.0pt);
\draw (18.501313869881365,14.220715471596554) node {23};
\draw [fill=black] (5.0812129197893166,1.5056879283588123) circle (5.0pt);
\draw (5.732911283991697,2.871024284139124) node {5};
\draw [fill=black] (1.6706969595531938,9.162033427131616) circle (5.0pt);
\draw (2.611746207440891,10.53206583567289) node {34};
\draw [fill=black] (18.90082203359465,1.1652150283414962) circle (5.0pt);
\draw (19.82544450841807,2.49270124455721) node {15};
\draw [fill=black] (15.980816483459225,-4.044466318094995) circle (5.0pt);
\draw (16.89344095165822,-2.709240549694112) node {25};
\draw [fill=black] (20.980826991429492,-17.225283210523802) circle (5.0pt);
\draw (21.622478946432167,-15.855966175165634) node {4};
\draw [fill=black] (-5.570691670129228,0.4532043987769008) circle (5.0pt);
\draw (-4.670972304510992,1.7360551653933811) node {35};
\draw [fill=black] (10.895542785880895,-5.344040902981921) circle (5.0pt);
\draw (11.596918397511397,-4.033371188230813) node {3};
\draw [fill=black] (13.600875112761466,14.143357436588884) circle (5.0pt);
\draw (14.528921954271244,15.450265350237776) node {45};
\draw [fill=black] (-3.425529044949728,11.527285780325508) circle (5.0pt);
\draw (-2.779357106601412,12.896584833059855) node {2};
\draw [fill=black] (-12.586798836333617,22.31996787215108) circle (5.0pt);
\draw (-11.953690816462874,23.678791461144414) node {1};
\end{scriptsize}
\end{tikzpicture}
\end{center}


==> octahedron.tex <==
\begin{tikzpicture}[line join=bevel,z=-5.5,scale=2.0]
\coordinate (Y3) at (0,0,-1);
\coordinate (Y2) at (-1,0,0);
\coordinate (X3) at (0,0,1);
\coordinate (X2) at (1,0,0);
\coordinate (X1) at (0,1,0);
\coordinate (Y1) at (0,-1,0);

\node at (X1) [label={[label distance=0.0cm]above:${12}$}]{};
\node at (X2) [label={[label distance=0.0cm]right:${13}$}]{};
\node at (Y1) [label={[label distance=0.0cm]below:${34}$}]{};
\node at (Y2) [label={[label distance=0.0cm]left:${24}$}]{};
\node at (Y3) [label={[label distance=0.0cm]30:${23}$}]{};

%\node at (X1) {};
%\node at (X2) {};
%\node at (Y1) {};
%\node at (Y2) {};
%\node at (Y3) {};

\draw (Y3) -- (Y2) -- (X1) -- cycle;
\draw (X2) -- (Y3) -- (X1) -- cycle;
\draw (Y3) -- (Y2) -- (Y1) -- cycle;
\draw (X2) -- (Y3) -- (Y1) -- cycle;

\draw [fill opacity=0.7,fill=white!90!black] (Y2) -- (X3) -- (X1) -- cycle;
\draw [fill opacity=0.7,fill=white!80!black] (X3) -- (X2) -- (X1) -- cycle;
\draw [fill opacity=0.7,fill=white!70!black] (Y2) -- (X3) -- (Y1) -- cycle;
\draw [fill opacity=0.7,fill=white!50!black] (X3) -- (X2) -- (Y1) -- cycle;

\node at (X3) [label={[label distance=0.0cm]210:${14}$}]{};
%\node at (X3) {};

\end{tikzpicture}


==> sixteen.tex <==
\begin{center}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.9]
\clip(-4.712094853111268,-5.802605272107039) rectangle (8.156577630748902,3.599021955179625);
\draw [rotate around={147.4262692515112:(1.5865178729429967,-0.5085611946674883)}] (1.5865178729429967,-0.5085611946674883) ellipse (4.960217582561025cm and 3.1219938259954394cm);
\draw [domain=-4.712094853111268:8.156577630748902] plot(\x,{(-5.988951335236108--1.111779660108572*\x)/1.1319493086218329});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-19.71575034124377--1.1831313910930636*\x)/5.939655033120865});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-16.958023288945896--3.7048259737905256*\x)/-7.094311325321739});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--17.364268854468058-5.204272165403938*\x)/-3.075779054025278});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--3.892201343093708--6.371176301002533*\x)/-1.4740192330971345});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--17.561488393493565-3.542467241225112*\x)/1.9044563751610788});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--21.05224351546152-3.14502386029777*\x)/-4.660872488290096});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-10.741989490933975--5.897797812220428*\x)/-1.4578973409027012});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--6.072335221908926--3.668588136860572*\x)/-5.433130606526194});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--13.568333081968044--5.650891525132896*\x)/-3.414864730341296});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-6.626972183853152--7.880101200492752*\x)/0.5603685352821968});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-16.018433618408775--3.3560070270577715*\x)/-4.045800704456992});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-3.5393409720681817--1.1267973516979155*\x)/-8.021033970080484});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-16.16769704663247--1.6850375284669115*\x)/6.714431885172056});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-19.245243692471853--2.3604329279662415*\x)/5.742888020287932});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-20.130238470252895--3.186960970082357*\x)/1.4525485268981804});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-21.174768668801253--2.839106461052004*\x)/4.783468416353424});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-10.967956826590811-1.615240552020739*\x)/3.6882229780241467});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-20.85570160958727--3.417330257072659*\x)/4.5285306354597274});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--23.60388869769396-5.552126674434291*\x)/0.25514083542996513});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--8.235267903602207-7.197704343118649*\x)/5.764358726486886});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--3.2356394319136452-7.311021453523942*\x)/4.190698346237157});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--13.24539991752483--0.5862271107998422*\x)/-3.8504985654903106});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--20.252690962794166-1.423432322409337*\x)/-5.499814105221424});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--17.64910824543158-0.5077359915937336*\x)/-6.911198898004988});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--20.000476617704777-2.906651258528281*\x)/-5.180451164325164});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-18.49344935619166--2.9386567239868966*\x)/5.4879502393942365});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--21.818129257845403-5.665443784839584*\x)/-1.3185195448197633});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--19.69399678650052-3.17895765530317*\x)/-5.0481093114947955});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--15.595940722712484-1.9909549277126777*\x)/-6.591835957108728});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--22.83940915159945-3.8785018765083055*\x)/-2.7712711262542133});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-11.74959087014205--5.412411851730033*\x)/-1.9520890608143557});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--24.958110897186515-3.7593704758932*\x)/-0.9800846866173325});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--23.08718429177135-5.681999939729836*\x)/-0.4831238765868111});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-11.540747944423615-0.9564013074116611*\x)/3.5520747813729754});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-18.647775718876495--0.7238299842444622*\x)/4.735701169805585});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--22.19348133134985-3.622751634623669*\x)/-2.0682173108516295});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-3.9017103708871623-3.895072183401471*\x)/8.760482358943197});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(-9.22781431480426-5.096629941971832*\x)/6.617436366576078});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--21.23030597771169-6.124281858761327*\x)/4.7852490933197025});
\draw [color=cqcqcq,domain=-4.712094853111268:8.156577630748902] plot(\x,{(--13.983229107223542-6.126019849843834*\x)/7.169140006837228});
\begin{scriptsize}
\draw (-2.9152332656234927,0.8507903246401439) circle (1.0pt);
\draw (1.06,3.08) circle (1.0pt);
\draw (4.185326977539396,1.4361603223981485) circle (1.0pt);
\draw (5.770420411804214,-0.6230879827080192) circle (1.0pt);
\draw (0.15012831957960968,-3.289438309920027) circle (1.0pt);
\draw (-1.3238909135175247,3.0817379910825062) circle (1.0pt);
\draw (6.089783352700475,-2.1063069188269634) circle (1.0pt);
\draw (1.1095479235141181,-3.7681118430057894) circle (1.0pt);
\draw (2.5178973409027012,-2.817797812220428) circle (1.0pt);
\draw (0.4996314647178033,-4.800101200492752) circle (1.0pt);
\draw (5.105800704456993,-0.27600702705777147) circle (1.0pt);
\draw (2.8668074327196327,-4.229283462441436) circle (1.0pt);
\draw (4.440467812969361,-4.115966352036143) circle (1.0pt);
\draw (-0.821415545304514,-2.614042910420697) circle (1.0pt);
\draw (0.5899692474790508,-3.5297392412363005) circle (1.0pt);
\draw (5.8930163398675415,-0.9290053819537856) circle (1.0pt);
\draw (5.638078558973846,-0.35078158593313064) circle (1.0pt);
\draw (3.012089060814356,-2.332411851730033) circle (1.0pt);
\draw (7.069868039317807,1.6530635570662369) circle (1.0pt);
\draw (1.6315807733396361,-3.68832154038418) circle (1.0pt);
\draw (4.300360860231998,-1.0670951344754231) circle (1.0pt);
\draw (2.2234887175331006,-3.1069605129966686) circle (1.0pt);
\draw (3.396028831272468,-1.955313315381449) circle (1.0pt);
\draw (3.942605603245965,-1.4184757263309458) circle (1.0pt);
\draw (3.702203100952585,-4.245839617331688) circle (1.0pt);
\draw (5.845249093319703,-3.044281858761327) circle (1.0pt);
\end{scriptsize}
\end{tikzpicture}
\end{center}


==> skp-pic2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.7]
\clip(-2.198675260816108,-0.3090233135157237) rectangle (5.086795530131022,5.632403728067066);
\draw [rotate around={-178.84645628602107:(1.4894157407604034,3.003671319090707)}] (1.4894157407604034,3.003671319090707) ellipse (2.4579728352218475cm and 1.2461351422962144cm);
\draw [domain=-2.198675260816108:5.086795530131022] plot(\x,{(--5.330496500877649--1.9382597631593363*\x)/3.084127423201307});
\draw [domain=-2.198675260816108:5.086795530131022] plot(\x,{(--15.538950967737803-1.1394680579201548*\x)/4.163241033055564});
\draw [domain=-2.198675260816108:5.086795530131022] plot(\x,{(-4.948149101844914--1.059392261900026*\x)/-0.8304954459702931});
\begin{scriptsize}
\draw [fill=black] (0.2758725767986928,1.9017402368406635) circle (1.2pt);
\draw (0.22,2.19) node {${14}$};
\draw [fill=black] (-0.32,3.82) circle (1.2pt);
\draw (-0.35,4.15) node {${24}$};
\draw [fill=black] (3.36,3.84) circle (1.2pt);
\draw (3.35,4.2) node {${23}$};
\draw [fill=black] (3.8432410330555635,2.680531942079845) circle (1.2pt);
\draw (4.3,2.8) node {${13}$};
\draw [fill=black] (3.0518881712802717,2.0650352718101694) circle (1.2pt);
\draw (3.15,2.46) node {${34}$};
\draw [fill=black] (1.3424913796183775,4.2455670765181255) circle (1.2pt);
\draw (1.56,4.6) node {${12}$};
\end{scriptsize}
\end{tikzpicture}

